Finite-Graph-Cover-Based Analysis of Factor Graphs in Classical and Quantum Information Processing Systems

In this thesis, we leverage finite graph covers to analyze the SPA and the Bethe partition function for both S-FGs and DE-FGs. There are two main contributions in this thesis. The first main contribution concerns a special class of S-FGs where the partition function of each S-FG equals the permanent of a nonnegative square matrix. The Bethe partition function for such an S-FG is called the Bethe permanent. A combinatorial characterization of the Bethe permanent is given by the degree-$M$ Bethe permanent, which is defined based on the degree-$M$ graph covers of the underlying S-FG. In this thesis, we prove a degree-$M$-Bethe-permanent-based lower bound on the permanent of a non-negative square matrix, resolving a conjecture proposed by Vontobel in [IEEE Trans. Inf. Theory, Mar. 2013]. We also prove a degree-$M$-Bethe-permanent-based upper bound on the permanent of a non-negative matrix. In the limit $M \to \infty$, these lower and upper bounds yield known Bethe-permanent-based lower and upper bounds on the permanent of a non-negative square matrix. The second main contribution is giving a combinatorial characterization of the Bethe partition function for DE-FGs in terms of finite graph covers. In general, approximating the partition function of a DE-FG is more challenging than for an S-FG because the partition function of the DE-FG is a sum of complex values and not just a sum of non-negative real values. Moreover, one cannot apply the method of types for proving the combinatorial characterization as in the case of S-FGs. We overcome this challenge by applying a suitable loop-calculus transform (LCT) for both S-FGs and DE-FGs. Currently, we provide a combinatorial characterization of the Bethe partition function in terms of finite graph covers for a class of DE-FGs satisfying an (easily checkable) condition.

==> figures/bipartite_connection_expample1_M2.tex <==
\begin{tikzpicture}[node distance=2.2cm, on grid,auto]
    \tikzstyle{state}=[shape=rectangle,fill=white,draw,minimum size=0.3cm]
    \pgfmathsetmacro{\ldis}{2.5} 
    \pgfmathsetmacro{\sdis}{0.5} 
    \begin{pgfonlayer}{glass}
        \foreach \i in {1,...,5}{
            \node[state] (f\i) at (0,-0.6*\i) [label=left: \scriptsize$\i$] {};
            \node[state] (g\i) at (\ldis,-0.6*\i) [label=right: \scriptsize$\i$] {};
        }
        % \node[state] (f1) at (0,0) [label=above: \scriptsize$\hat{f}_{ 1 }$] {};
        % \node[state] (f2) at (\ldis,0) [label=above: \scriptsize$\hat{f}_{ 2 }$] {};
        % \node[state] (f3) at (\ldis,-\ldis) [label=below: \scriptsize$\hat{f}_{ 3 }$] {};
        % \node[state] (f4) at (0,-\ldis) [label=below: \scriptsize$\hat{f}_{ 4 }$] {};
    \end{pgfonlayer}
     \begin{pgfonlayer}{background}
         \draw[thick,red]
            (f1) -- (g1) 
            (f2) -- (g3)      
            (f3) -- (g2)
            (f4) -- (g5)
            (f5) -- (g4)
            ;
        \draw[thick,blue]
            (f1) -- (g2) 
            (f2) -- (g1)      
            (f3) -- (g4)
            (f4) -- (g3)
            (f5) -- (g5)
            ;
    \end{pgfonlayer}
    % \begin{pgfonlayer}{behind}
    % % \draw[] (f1) -- node[above left = 0.1cm and 0.3 cm] {\scriptsize $ x_{5,[M]} $} (f3);
    % \end{pgfonlayer}
\end{tikzpicture}
\vspace{0.3cm}

==> figures/denfg_example.tex <==
\begin{figure}[t]
  \centering
  \captionsetup{font=scriptsize}
  %----------------------------
\begin{minipage}[t]{0.45\linewidth}
  \centering
  \captionsetup{font=scriptsize}
  \begin{tikzpicture}[node distance=2cm, on grid,auto]
    \input{figures/length.tex}
    \input{figures/head_files_figs.tex}
    \node[state] (f1) at (0,0) [label=above: $f_1$] {};
    \node[state] (f2) at (1.5,0) [label=above: $f_2$] {};
    \node[state] (f3) at (0,-1.5) [label=below: $f_3$] {};
    \node[state] (f4) at (1.5,-1.5) [label=below: $f_4$] {};
    %----------------------------------------------------------------------------
    \begin{pgfonlayer}{background}
      \draw[double]
          (f1) -- node[above] {$ \tilde{x}_{1} $} (f2)
          (f1) -- node[left]  {$ \tx_{2} $} (f3) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
          (f1) -- node[left, xshift=-0.0cm]  {$ \tx_{3} $} (f4)
          (f2) -- node[right]  {$ \tx_{4} $} (f4)
          (f3) -- node[below] {$ \tx_{5} $} (f4);
    \end{pgfonlayer}
    %----------------------------------------------------------------------------
  \end{tikzpicture}
 \end{minipage}%
  \caption{DE-NFG in Example~\ref{sec:DENFG:exp:1}.\label{sec:DENFG:fig:4}}
\end{figure}

==> figures/example_1_factorization.tex <==
\begin{tikzpicture}[node distance=2.2cm, on grid,auto]
    \tikzstyle{state}=[shape=rectangle,fill=white,draw,minimum size=0.3cm]
    \pgfmathsetmacro{\ldis}{2} 
    \pgfmathsetmacro{\sdis}{0.5} 
    \pgfmathsetmacro{\scale}{0.8}
    \begin{pgfonlayer}{glass}
        \foreach \i in {1,2,3}{
            \node[state] (f\i) at (0,-\i*\scale) [label=above: \scriptsize$\i$] {};
            \node[state] (g\i) at (\ldis,-\i*\scale) [label=above: \scriptsize$\i$] {};
        }
        % \node[state] (f1) at (0,0) [label=above: \scriptsize$\hat{f}_{ 1 }$] {};
        % \node[state] (f2) at (\ldis,0) [label=above: \scriptsize$\hat{f}_{ 2 }$] {};
        % \node[state] (f3) at (\ldis,-\ldis) [label=below: \scriptsize$\hat{f}_{ 3 }$] {};
        % \node[state] (f4) at (0,-\ldis) [label=below: \scriptsize$\hat{f}_{ 4 }$] {};
    \end{pgfonlayer}
     \begin{pgfonlayer}{background}
         \draw[thick,red]
            (f1) -- (g1) 
            (f2) -- (g3)      
            (f3) -- (g2);
        \draw[thick,blue]
            (f1) -- (g2) 
            (f2) -- (g1)      
            (f3) -- (g3)
            ;
    \end{pgfonlayer}
    % \begin{pgfonlayer}{behind}
    % % \draw[] (f1) -- node[above left = 0.1cm and 0.3 cm] {\scriptsize $ x_{5,[M]} $} (f3);
    % \end{pgfonlayer}
\end{tikzpicture}

==> figures/example_3_3_snfg.tex <==
\begin{figure}[t]
  \centering
  % \captionsetup{font=scriptsize}
  \begin{tikzpicture}[node distance=2cm, remember picture]
    \tikzstyle{state}=[shape=rectangle,fill=white,draw,minimum size=0.3cm]
    \pgfmathsetmacro{\ldis}{2} 
    \pgfmathsetmacro{\sdis}{0.5} 
    \pgfmathsetmacro{\scale}{0.8} 
    \begin{pgfonlayer}{glass}
        \foreach \i in {1,2,3}{
            \node[state] (f\i) at (0,-\i*\scale) [label=above: \scriptsize$\fr{\i}$] {};
            \node[state] (g\i) at (\ldis,-\i*\scale) [label=above: \scriptsize$\fc{\i}$] {};
        }
        \foreach \i in {1,2,3}{
            \foreach \j in {1,2,3}{
                \begin{pgfonlayer}{background}
                     \draw[]
                        (f\i) -- (g\j) ;
                \end{pgfonlayer}
            }
        }
    \end{pgfonlayer}
  \end{tikzpicture}
  \caption{NFG $\mathsf{N}$ in Example.\label{fig:snfg}}
\end{figure}
%----------------------------

==> figures/example_sfG_1.tex <==
\begin{tikzpicture}[node distance=2.2cm, on grid,auto]
  \tikzstyle{state}=[shape=rectangle,fill=white,draw,minimum size=0.3cm]
  \pgfmathsetmacro{\ldis}{2.5} 
  \pgfmathsetmacro{\sdis}{0.5} 
  \begin{pgfonlayer}{glass}
    \foreach \i in {1,...,7}
    {
      \node[state] (f\i) at (0,-0.6*\i) [label=left: \scriptsize$\i$] {};
      \node[state] (g\i) at (\ldis,-0.6*\i) [label=right: \scriptsize$\i$] {};
    }
    \end{pgfonlayer}
     \begin{pgfonlayer}{background}
         \draw[thick,red]
            (f3) -- (g4)      
            (f4) -- (g3)
            (f5) -- (g6)
            (f6) -- (g7)
            (f7) -- (g5)
            ;
        \draw[thick,blue]
            (f3) -- (g3)      
            (f4) -- (g4)
            (f5) -- (g5)
            (f6) -- (g6)
            (f7) -- (g7)
            ;
    \end{pgfonlayer}
\end{tikzpicture}





==> figures/example_sfG_2.tex <==
\begin{tikzpicture}[node distance=2.2cm, on grid,auto]
  \tikzstyle{state}=[shape=rectangle,fill=white,draw,minimum size=0.3cm]
  \pgfmathsetmacro{\ldis}{2.5} 
  \pgfmathsetmacro{\sdis}{0.5} 
  \begin{pgfonlayer}{glass}
    \foreach \i in {1,...,7}
    {
      \node[state] (f\i) at (0,-0.6*\i) [label=left: \scriptsize$\i$] {};
      \node[state] (g\i) at (\ldis,-0.6*\i) [label=right: \scriptsize$\i$] {};
    }
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
         \draw[thick,red]
            (f3) -- (g4)      
            (f4) -- (g3)
            (f5) -- (g5)
            (f6) -- (g6)
            (f7) -- (g7)
            ;
        \draw[thick,blue]
            (f3) -- (g3)      
            (f4) -- (g4)
            (f5) -- (g6)
            (f6) -- (g7)
            (f7) -- (g5)
            ;
  \end{pgfonlayer}
  \vspace{0.5cm}
\end{tikzpicture}





==> figures/example_sfG_3.tex <==
\begin{tikzpicture}[node distance=2.2cm, on grid,auto]
  \tikzstyle{state}=[shape=rectangle,fill=white,draw,minimum size=0.3cm]
  \pgfmathsetmacro{\ldis}{2.5} 
  \pgfmathsetmacro{\sdis}{0.5} 
  \begin{pgfonlayer}{glass}
    \foreach \i in {1,...,7}
    {
      \node[state] (f\i) at (0,-0.6*\i) [label=left: \scriptsize$\i$] {};
      \node[state] (g\i) at (\ldis,-0.6*\i) [label=right: \scriptsize$\i$] {};
    }
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
         \draw[thick,red]
            (f3) -- (g3)      
            (f4) -- (g4)
            (f5) -- (g6)
            (f6) -- (g7)
            (f7) -- (g5)
            ;
        \draw[thick,blue]
            (f3) -- (g4)      
            (f4) -- (g3)
            (f5) -- (g5)
            (f6) -- (g6)
            (f7) -- (g7)
            ;
  \end{pgfonlayer}
  \vspace{0.5cm}
\end{tikzpicture}





==> figures/example_sfG_4.tex <==
\begin{tikzpicture}[node distance=2.2cm, on grid,auto]
  \tikzstyle{state}=[shape=rectangle,fill=white,draw,minimum size=0.3cm]
  \pgfmathsetmacro{\ldis}{2.5} 
  \pgfmathsetmacro{\sdis}{0.5} 
  \begin{pgfonlayer}{glass}
    \foreach \i in {1,...,7}
    {
      \node[state] (f\i) at (0,-0.6*\i) [label=left: \scriptsize$\i$] {};
      \node[state] (g\i) at (\ldis,-0.6*\i) [label=right: \scriptsize$\i$] {};
    }
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
         \draw[thick,red]
            (f3) -- (g3)      
            (f4) -- (g4)
            (f5) -- (g5)
            (f6) -- (g6)
            (f7) -- (g7)
            ;
        \draw[thick,blue]
            (f3) -- (g4)      
            (f4) -- (g3)
            (f5) -- (g6)
            (f6) -- (g7)
            (f7) -- (g5)
            ;
  \end{pgfonlayer}
\end{tikzpicture}





==> figures/example_snfg_permanent_3by3.tex <==
\begin{tikzpicture}[node distance=2.2cm, on grid,auto,scale=1.50]
    \tikzstyle{state}=[shape=rectangle,fill=white,draw,minimum size=0.3cm]
    \pgfmathsetmacro{\ldis}{2} 
    \pgfmathsetmacro{\sdis}{0.5} 
    \pgfmathsetmacro{\scale}{0.8} 
    \begin{pgfonlayer}{glass}
        \foreach \i in {1,2,3}{
            \node[state] (f\i) at (0,-\i*\scale) [label=above: \scriptsize$\fr{\i}$] {};
            \node[state] (g\i) at (\ldis,-\i*\scale) [label=above: \scriptsize$\fc{\i}$] {};
        }
        \foreach \i in {1,2,3}{
            \foreach \j in {1,2,3}{
                \begin{pgfonlayer}{background}
                     \draw[]
                        (f\i) -- (g\j) ;
                \end{pgfonlayer}
            }
        }
    \end{pgfonlayer}
\end{tikzpicture}
\vspace{0.3cm}


==> figures/graph_cover_example.tex <==

  % \centering
  % \captionsetup{font=scriptsize}
% \subfloat{
  \begin{minipage}[t]{0.35\linewidth}
  \centering
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      \node[state] (f11) [] {};
      \node[state,right of=f11] (f21) [] {};
      \node[state,below of=f11] (f31) [] {};
      \node[state,right of=f31] (f41) [] {};
      \path[-,draw]
          (f11) edge node[above]  {} (f21)
          (f11) edge node[left]  {} (f31) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
          (f11) edge node[left] {} (f41)
          (f21) edge node[right] {} (f41)
          (f31) edge node[below] {} (f41);
    \end{tikzpicture}
  \end{minipage}
  %-----------------------
  \begin{minipage}[t]{0.2\linewidth}
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
      \input{figures/head_files_figs.tex}

      \begin{pgfonlayer}{main}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
        \path[-,draw]
          (f11) edge node[above]  {} (f21)
          (f11) edge node[left]  {} (f31) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
          (f11) edge node[left] {} (f41)
          (f21) edge node[right] {} (f41)
          (f31) edge node[below] {} (f41);
      \end{pgfonlayer}

      \begin{pgfonlayer}{behind}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
        \path[-,draw]
          (f12) edge node[above]  {} (f22)
          (f12) edge node[left]  {} (f32) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
          (f12) edge node[left] {} (f42)
          (f22) edge node[right] {} (f42)
          (f32) edge node[below] {} (f42);
      \end{pgfonlayer}

    \end{tikzpicture}
  \end{minipage}
  %-----------------------------
  \begin{minipage}[t]{0.2\linewidth}
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      \begin{pgfonlayer}{main}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
        \path[-,draw]
          (f11) edge node[above]  {} (f21)
          (f11) edge node[left]  {} (f31) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
          (f11) edge node[left] {} (f42)
          (f21) edge node[right] {} (f41)
          (f31) edge node[below] {} (f41);
      \end{pgfonlayer}
      \begin{pgfonlayer}{behind}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
          \path[-,draw]
            (f12) edge node[above]  {} (f22)
            (f12) edge node[left]  {} (f32) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
            (f12) edge node[left] {} (f41)
            (f22) edge node[right] {} (f42)
            (f32) edge node[below] {} (f42);
      \end{pgfonlayer}
    \end{tikzpicture}
  \end{minipage}
  %--------------------------------
  \begin{minipage}[t]{0.2\linewidth}
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      \begin{pgfonlayer}{main}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
        \path[-,draw]
            (f11) edge node[above]  {} (f22)
            (f11) edge node[left]  {} (f31) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
            (f11) edge node[left] {} (f41)
            (f21) edge node[right] {} (f41);
      \end{pgfonlayer}
      \begin{pgfonlayer}{behind}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
        \path[-,draw]
          (f31) edge node[below] {} (f42)
          (f12) edge node[above]  {} (f21)
          (f12) edge node[left]  {} (f32) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
          (f12) edge node[left] {} (f42)
          (f22) edge node[right] {} (f42)
          (f32) edge node[below] {} (f41);
      \end{pgfonlayer}
    \end{tikzpicture}
  \end{minipage}
% }
% \caption{Left: NFG $\mathsf{N}$. Right: samples of possible 2-covers
%   $\mathsf{\hat N}$ of $\mathsf{N}$.\label{sec:GraCov:fig:9}}
% \end{figure}



==> figures/graph_cover_example_denfg.tex <==
% \begin{figure}[t]
%   \centering
%   \captionsetup{font=scriptsize}
%   \subfloat{
%   \begin{minipage}[t]{0.3\linewidth}
%     \centering
%     \input{figures/lct_examples/scale_small.tex}
%     \input{figures/head_files_figs.tex}
%     \begin{tikzpicture}[node distance=2cm, on grid,auto]
%         \begin{pgfonlayer}{main}
%             \node[state] (f1) at (0,0) [label=above: $f_{1}$] {};
%             \node[state] (f2) at (2,0) [label=above: $f_{2}$] {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{behind}
%             \draw[double]
%             (f1) -- node[above] {$ \tx_{1} $} (f2);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%   \end{minipage}
%   %-----------------------
%   \begin{minipage}[t]{0.2\linewidth}
%     \centering
%     \input{figures/lct_examples/scale_small.tex}
%     \input{figures/head_files_figs.tex}
%     \begin{tikzpicture}[node distance=2cm, on grid,auto]
%         \begin{pgfonlayer}{main}
%             \node[state] (f11) at (0,0) [label=above: $f_{1,1}$] {};
%             \node[state] (f21) at (2,0) [label=above: $f_{2,1}$] {};
%             \node[state] (f12) at (0,1) [label=above: $f_{1,2}$] {};
%             \node[state] (f22) at (2,1) [label=above: $f_{2,2}$] {};
%         \end{pgfonlayer}

%         \begin{pgfonlayer}{behind}
%             \draw[double]
%                 (f11) -- node[above] {$ \tx_{1,1} $} (f21)
%                 (f12) -- node[above] {$ \tx_{1,2} $} (f22);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%   \end{minipage}
%   \begin{minipage}[t]{0.2\linewidth}
%     \centering
%     \input{figures/lct_examples/scale_small.tex}
%     \input{figures/head_files_figs.tex}
%     \begin{tikzpicture}[node distance=2cm, on grid,auto]
%         \begin{pgfonlayer}{glass}
%             \node[state] (f11) at (0,0) [label=above: $f_{1,1}$] {};
%             \node[state] (f21) at (2,0) [label=above: $f_{2,1}$] {};
%             \node[state] (f12) at (0,1) [label=above: $f_{1,2}$] {};
%             \node[state] (f22) at (2,1) [label=above: $f_{2,2}$] {};
%         \end{pgfonlayer}

%         \begin{pgfonlayer}{behind}
%             \draw[double]
%                 (f11) -- node[yshift=0.2cm,xshift=0.2cm] {$ \tx_{1,1} $} (f22);
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{main}
%             \draw[double]
%             (f12) -- node[yshift=-0.8cm,xshift=-0.6cm] {$ \tx_{1,2} $} (f21);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%   \end{minipage}
%   }
% \caption{Left: DE-NFG $\mathsf{N}$. Right: all possible 2-covers
%   $\hat{\mathsf{N}}$ of $\mathsf{N}$.\label{sec:GraCov:fig:11}}
% \end{figure}
% \begin{figure}
%   \centering
%   \captionsetup{font=scriptsize}
% \subfloat{
  \begin{minipage}[t]{0.35\linewidth}
  \centering
  \begin{tikzpicture}[node distance=2cm, on grid,auto]
    \input{figures/head_files_figs.tex}
    \begin{pgfonlayer}{glass}
    \node[state] (f11) [] {};
    \node[state,right of=f11] (f21) [] {};
    \node[state,below of=f11] (f31) [] {};
    \node[state,right of=f31] (f41) [] {};
    \end{pgfonlayer}
    %----------------------------------------------------------------------------
    \begin{pgfonlayer}{main}
      \draw[double]
        (f11) -- (f21)
        (f11) -- (f31) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f11) -- (f41)
        (f21) -- (f41)
        (f31) -- (f41);
    \end{pgfonlayer}
    %----------------------------------------------------------------------------
  \end{tikzpicture}
  \end{minipage}
  %-----------------------
  \begin{minipage}[t]{0.2\linewidth}
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      %----------------------------------------------------------------------------
      \begin{pgfonlayer}{glass}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
      \end{pgfonlayer}

      \begin{pgfonlayer}{above}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
      \end{pgfonlayer}
      %----------------------------------------------------------------------------
      \begin{pgfonlayer}{background}
      \draw[double]
        (f12) -- (f22)
        (f12) -- (f32) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f12) -- (f42)
        (f22) -- (f42)
        (f32) -- (f42);
      \end{pgfonlayer}
      %----------------------------------------------------------------------------
      \begin{pgfonlayer}{behind}
      \draw[double]
        (f11) -- (f21)
        (f11) -- (f31) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f11) -- (f41)
        (f21) -- (f41)
        (f31) -- (f41);
      \end{pgfonlayer}  
    \end{tikzpicture}
  \end{minipage}
  %-----------------------------
  \begin{minipage}[t]{0.2\linewidth}
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
      \input{figures/head_files_figs.tex}
       %----------------------------------------------------------------------------
      \begin{pgfonlayer}{glass}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
      \end{pgfonlayer}

      \begin{pgfonlayer}{above}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
      \end{pgfonlayer}
      %----------------------------------------------------------------------------
      \begin{pgfonlayer}{background}
        \draw[double]
            (f12) -- (f22)
            (f12) -- (f32) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
            (f22) -- (f42)
            (f32) -- (f42);
      \end{pgfonlayer}
      %----------------------------------------------------------------------------
      \begin{pgfonlayer}{behind}
        \draw[double]
          (f12) -- (f41);
      \end{pgfonlayer}
      %----------------------------------------------------------------------------
      \begin{pgfonlayer}{main}
        \draw[double]
          (f11) -- (f21)
          (f11) -- (f31) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
          (f11) -- (f42)
          (f31) -- (f41);
      \end{pgfonlayer}
      %----------------------------------------------------------------------------
      \begin{pgfonlayer}{above}
        \draw[double]
          (f21) -- (f41);
      \end{pgfonlayer}
    \end{tikzpicture}
  \end{minipage}
  %--------------------------------
  \begin{minipage}[t]{0.2\linewidth}
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      %----------------------------------------------------------------------------
       %----------------------------------------------------------------------------
      \begin{pgfonlayer}{glass}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
      \end{pgfonlayer}

      \begin{pgfonlayer}{above}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
      \end{pgfonlayer}
      %----------------------------------------------------------------------------

      \begin{pgfonlayer}{behind}
        \draw[double]
          (f11) -- (f22)
          (f11) -- (f31) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
          
          (f31) -- (f42);
      \end{pgfonlayer}

      \begin{pgfonlayer}{background}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
        \draw[double]
          (f12) -- (f21)
          (f12) -- (f42)
          (f22) -- (f42)
          (f32) -- (f41)
          (f12) -- (f32);
      \end{pgfonlayer}
      
      \begin{pgfonlayer}{main}
        \draw[double]
          (f11) -- (f41)
          (f21) -- (f41);
      \end{pgfonlayer}

    \end{tikzpicture}
  \end{minipage}
% }
% \caption{
%     Left: DE-NFG $\mathsf{\tilde N}$. Right: samples of possible 2-covers
%     $\mathsf{\hat N}$ of $\mathsf{N}$.
%   }\label{fig:Exam_Graph_cover_DE_NFG}
% \end{figure}



==> figures/graph_cover_example_penfg.tex <==
\begin{figure}[t]
  \centering
  \captionsetup{font=scriptsize}
  \subfloat{
  \begin{minipage}[t]{0.3\linewidth}
    \centering
    % \pgfmathsetmacro{\lvaredge}{0.1} 
    \input{figures/lct_examples/scale_small.tex}
    \input{figures/head_files_figs.tex}
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
        \begin{pgfonlayer}{main}
            \node[state_large2] (f1) at (0,0) [label=above: $f_1$] {};
            \node[state_large2] (f2) at (2,0) [label=above: $f_2$] {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{behind}
            \draw
            (0,0.1) -- node[above] {$ x_{1} $} (2,0.1)
            (0,-0.1) -- node[below] {$ x_{\upone} $} (2,-0.1);
        \end{pgfonlayer}
    \end{tikzpicture}
  \end{minipage}
  %-----------------------
  \begin{minipage}[t]{0.2\linewidth}
    \centering
    \pgfmathsetmacro{\lvaredge}{0.1} 
    \input{figures/lct_examples/scale_small.tex}
    \input{figures/head_files_figs.tex}
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
        \begin{pgfonlayer}{main}
            \node[state_large2] (f11) at (0,0) [label=below: $f_{1,1}$] {};
            \node[state_large2] (f21) at (2,0) [label=below: $f_{2,1}$] {};
            \node[state_large2] (f12) at (0,2) [label=above: $f_{1,2}$] {};
            \node[state_large2] (f22) at (2,2) [label=above: $f_{2,2}$] {};
        \end{pgfonlayer}

        \begin{pgfonlayer}{behind}
            \draw[]
                (0,0.1) -- node[above] {$ x_{1,1} $} (2,0.1)
                (0,-0.1) -- node[below] {$ x_{\upone,1} $} (2,-0.1);
            \draw[]
                (0,2+0.1) -- node[above] {$ x_{1,2} $} (2,2+0.1)
                (0,2-0.1) -- node[below] {$ x_{\upone,2} $} (2,2-0.1);
        \end{pgfonlayer}
    \end{tikzpicture}
  \end{minipage}
  % %-----------------------------
  \begin{minipage}[t]{0.2\linewidth}
    \centering
    \pgfmathsetmacro{\lvaredge}{0.1} 
    \input{figures/lct_examples/scale_small.tex}
    \input{figures/head_files_figs.tex}
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
        \begin{pgfonlayer}{main}
            \node[state_large2] (f11) at (0,0) [label=below: $f_{1,1}$] {};
            \node[state_large2] (f21) at (2,0) [label=below: $f_{2,1}$] {};
            \node[state_large2] (f12) at (0,2) [label=above: $f_{1,2}$] {};
            \node[state_large2] (f22) at (2,2) [label=above: $f_{2,2}$] {};
        \end{pgfonlayer}

        \begin{pgfonlayer}{behind}
            \draw[]
                (0,0.1) -- node[above, yshift=0.3cm,xshift=-0.2cm] {$ x_{1,2} $} (2,2+0.1)
                (0,-0.1) -- node[below] {$ x_{\upone,1} $} (2,-0.1);
            \draw[]
                (0,2+0.1) -- node[below,yshift=-0.3cm,xshift=-0.1cm] {$ x_{1,1} $} (2,0.1)
                (0,2-0.1) -- node[above] {$ x_{\upone,2} $} (2,2-0.1);
        \end{pgfonlayer}
    \end{tikzpicture}
  \end{minipage}
  %--------------------------------
  \begin{minipage}[t]{0.2\linewidth}
    \centering
    \pgfmathsetmacro{\lvaredge}{0.1} 
    \input{figures/lct_examples/scale_small.tex}
    \input{figures/head_files_figs.tex}
    \begin{tikzpicture}[node distance=2cm, on grid,auto]
        \begin{pgfonlayer}{main}
            \node[state_large2] (f11) at (0,0) [label=below: $f_{1,1}$] {};
            \node[state_large2] (f21) at (2,0) [label=below: $f_{2,1}$] {};
            \node[state_large2] (f12) at (0,2) [label=above: $f_{1,2}$] {};
            \node[state_large2] (f22) at (2,2) [label=above: $f_{2,2}$] {};
        \end{pgfonlayer}

        \begin{pgfonlayer}{behind}
            \draw[]
                (0,0.1) -- node[yshift=0.3cm,xshift=0.3cm] {$ x_{1,2} $} (2,2+0.1)
                (0,-0.1) -- node[yshift=0.1cm,xshift=-0.4cm] {$ x_{\upone,2} $} (2,2-0.1);
            \draw[]
                (0,2+0.1) -- node[yshift=-0.6cm,xshift=-1.2cm] {$ x_{1,1} $}  (2,0.1)
                (0,2-0.1) --  node[yshift=-1cm,xshift=-0.6cm] {$ x_{\upone,1} $} (2,-0.1);
        \end{pgfonlayer}
    \end{tikzpicture}
  \end{minipage}
  }
\caption{Left: PE-NFG $\mathsf{N}$. Right: samples of possible 2-covers
  $\hat{\mathsf{N}}$ of $\mathsf{N}$.\label{sec:GraCov:fig:10}}
\end{figure}



==> figures/head_files_figs.tex <==
\tikzstyle{state}=[shape=rectangle,fill=white, draw, minimum width=0.2cm, minimum height = 0.2cm,outer sep=-0.3pt]
% the smallest dashed boxes for OTB
\tikzstyle{state_dash1}=[shape=rectangle, draw, dashed, minimum width=1.8*\sdis cm, minimum height = \ldis cm,outer sep=-0.3pt,fill=black!10]
% the large dashed boxes for OTB
\tikzstyle{state_dash2}=[shape=rectangle, draw, dashed, minimum width=2*\sdis cm, minimum height = 2*\sdis cm,outer sep=-0.3pt,fill=black!10]
% the largest dashed boxes for CTB
% the largest dashed boxes for CTB in S-NFG
\tikzstyle{state_dash3}=[shape=rectangle, draw, dashed, minimum width= 3*\sdis cm, minimum height = 3.3*\sdis cm,outer sep=-0.3pt,fill=black!10]

% the largest dashed boxes for CTB in PEs-NFG
\tikzstyle{state_dash4}=[shape=rectangle, draw, dashed, minimum width= 2.5*\sdis cm, minimum height = 3.4*\sdis cm,outer sep=-0.3pt,fill=black!10]

% the dashed boxes for OTB of local functions in PEs-NFG
\tikzstyle{state_dash5}=[shape=rectangle, draw, dashed, minimum width= 2.4*\sdis cm, minimum height = 4*\ldis cm,outer sep=-0.3pt,fill=black!10]

% the dashed boxes for SST in OTB of local functions in S-NFG

\tikzstyle{state_dash6}=[shape=rectangle, draw, dashed, minimum width= 2.9*\sdis cm, minimum height = 9*\sdis cm,outer sep=-0.3pt,fill=black!10]


\tikzstyle{state_dash7}=[shape=rectangle, draw, dashed, minimum width= 1.7*\sdis cm, minimum height = 1.7*\ldis cm,outer sep=-0.3pt,fill=black!10]

% for illustrating the quantum information processing system
\tikzstyle{state_long}=[shape=rectangle,draw ,  fill =white, minimum width=0.7cm, minimum height = 0.8cm,outer sep=0pt]

\tikzset{dot/.style={circle,fill=#1,inner sep=0,minimum size=3pt}}

\tikzstyle{state_large}=[shape=rectangle,draw, fill =white, minimum width= 1*\ldis cm, minimum height = 2.4*\ldis cm,outer sep=0pt]

% for graph cover
\tikzstyle{state_large2}=[shape=rectangle,draw, fill =white, minimum width= 0.6*\ldis cm, minimum height = 0.6*\ldis cm,outer sep=0pt]
% for illustrat

==> figures/lct_examples/OTB_dashed_boxes.tex <==
%----------------------------------------------------------------------------
\begin{pgfonlayer}{background} 
  \node[state_dash1] (db1) at (0,\sdis*0.2) [] {};
  \node[state_dash2] (db2) at (-\ldis-1.5*\sdis,1.7*\sdis)  [] {};
  \node[state_dash2] (db3) at (-\ldis-1.5*\sdis,-1.7*\sdis) [] {};
  \node[state_dash2] (db4) at (\ldis+1.5*\sdis,1.7*\sdis) [] {};
  \node[state_dash2] (db5) at (\ldis+1.5*\sdis,-1.7*\sdis) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------

==> figures/lct_examples/OTB_funs.tex <==
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main} 
  % the functions on LHS
  \node[state] (M1) at (-\ldis-2*\sdis,2*\sdis) 
  [label=above: $h_{1}$] {};
  \node[state] (M2) at (-\ldis-\sdis,\sdis) 
  [label=above: $h_{2}$] {};
  \node[state] (M3) at (-\sdis/2,0) 
  [label=above: $h_{3}$] {};
  \node[state] (M4) at (-\ldis-\sdis,-\sdis) 
  [label=below: $h_{4}$] {};
  \node[state] (M5) at (-\ldis-2*\sdis,-2*\sdis) 
  [label=below: $h_{5}$] {};
  % the functions on RHS
  \node[state] (M6) at (\ldis+2*\sdis,2*\sdis) 
  [label=above: $h_{6}$] {};
  \node[state] (M7) at (\ldis+\sdis,\sdis) 
  [label=above: $h_{7}$] {};
  \node[state] (M8) at (\sdis/2,0) 
  [label=above: $h_{8}$] {};
  \node[state] (M9) at (\ldis+\sdis,-\sdis) 
  [label=below: $h_{9}$] {};
  \node[state] (M10) at (\ldis+2*\sdis,-2*\sdis) 
  [label=below: $h_{10}$] {};
  % the variables for OTB
\end{pgfonlayer} 
%----------------------------------------------------------------------------

==> figures/lct_examples/penfg/CTB_dashed_boxes.tex <==
\foreach{\x} in {0,1}{
    %------------------------------------------------------------------------
    \begin{pgfonlayer}{background} 
      \node[state_dash4] (db6\x) at (-\ldis,-5.8*\sdis*\x) [] {};
      \node[state_dash4] (db7\x) at (\ldis,-5.8*\sdis*\x) [] {};
    \end{pgfonlayer}
    %------------------------------------------------------------------------
}

==> figures/lct_examples/scale_large_snfg.tex <==
% the distance between h and x
\pgfmathsetmacro{\ldis}{2} 
\pgfmathsetmacro{\sdis}{1} 

==> figures/lct_examples/scale_small.tex <==
\pgfmathsetmacro{\ldis}{1} 
% the distance for the h and f, which is shorter
\pgfmathsetmacro{\sdis}{0.42} 
% the boxes for function nodes

==> figures/lct_examples/snfg/background_lines.tex <==
\begin{pgfonlayer}{behind} 
	\draw[] 
	(f1) -- (f2)
	(f1) -- (f3)
	(f1) -- (f4)
	(f2) -- (f5)
	(f2) -- (f6);
\end{pgfonlayer}

==> figures/lct_examples/snfg/background_nodes.tex <==
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
  \node[state] (f1) at (-\ldis,0) [label=above: $f_{i}$] {};
  \node[state] (f2) at (\ldis,0) [label=above: $f_{j}$] {};

  \node[] (f3) at (-\ldis-2.9*\sdis, 2.9*\sdis) [] {}; 

  \node[] (f4) at (-\ldis-2.8*\sdis,-2.8*\sdis) [] {}; 

  \node[] (f5) at (\ldis+2.8*\sdis,2.8*\sdis) [] {}; 

  \node[] (f6) at (\ldis+2.8*\sdis,-2.8*\sdis) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------

==> figures/lct_examples/snfg/background_nodes_after_ctb.tex <==
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
  \node[state] (f1) at (-\ldis,0) [label=above: $\LCT{f}_{i}$] {};
  \node[state] (f2) at (\ldis,0) [label=above: $\LCT{f}_{j}$] {};

  \node[] (f3) at (-\ldis-2.9*\sdis, 2.9*\sdis) [] {}; 

  \node[] (f4) at (-\ldis-2.8*\sdis,-2.8*\sdis) [] {}; 

  \node[] (f5) at (\ldis+2.8*\sdis,2.8*\sdis) [] {}; 

  \node[] (f6) at (\ldis+2.8*\sdis,-2.8*\sdis) [] {};
\end{pgfonlayer}
%----------------------------------------------------------------------------

==> figures/lct_examples/snfg/variables_after_lct.tex <==
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main} 
    \node (x1) at (0,-0.22*\sdis) 
    [label=above: $\LCT{x}_{1}$] {}; 
    \node (x3) at (-1*\ldis-1.5*\sdis,1.5*\sdis) 
    [label=above: $\LCT{x}_{2}$] {}; 
    \node (x4) at (-1*\ldis-1.51*\sdis,-1.5*\sdis) 
    [label=below: $\LCT{x}_{3}$] {};

    \node (x3) at (1*\ldis+1.5*\sdis,1.5*\sdis) 
    [label=above: $\LCT{x}_{4}$] {}; 
    \node (x4) at (1*\ldis+1.5*\sdis,-1.5*\sdis) 
    [label=below: $\LCT{x}_{5}$] {}; 
\end{pgfonlayer}
%----------------------------------------------------------------------------

==> figures/lct_examples/snfg/variables_before_lct.tex <==
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main} 
    \node (x1) at (-0.5*\ldis-0.22*\sdis,-0.22*\sdis) 
    [label=above: $x_{1,f_{i}}$] {};
    \node (x2) at (-1*\ldis-0.4*\sdis,0.5*\sdis) 
    [label=above: $x_{2,f_{i}}$] {}; 
    \node (x3) at (-1*\ldis-0.4*\sdis,-0.5*\sdis) 
    [label=below: $x_{3, f_{i}}$] {}; 

    \node (x4) at (0.5*\ldis+0.22*\sdis,-0.22*\sdis) 
    [label=above: $x_{1,f_{j}}$] {};
    \node (x5) at (1*\ldis+0.4*\sdis,0.5*\sdis) 
    [label=above: $x_{4,f_{j}}$] {}; 
    \node (x6) at (1*\ldis+0.4*\sdis,-0.5*\sdis) 
    [label=below: $x_{5,f_{j}}$] {};  
\end{pgfonlayer}
%----------------------------------------------------------------------------

==> figures/pascal_triangle1_1.tex <==

\begin{tikzpicture}
  {\scriptsize

  \node at (0,0) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\Cgen{0}{n}\bigl(\vgam^{(0,0)}\bigr)$
                    
                 }
    };

  \draw[->] (-0.25,+0.50) -- node[below left]  {$1$} (-0.75,+1.50);
  \draw[->] (+0.25,+0.50) -- node[below right] {$1$} (+0.75,+1.50);

  \node at (-1,+2) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\Cgen{1}{n}\bigl(\vgam^{(1,0)}\bigr)$
                 }
    };

  \node at (+1,+2) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\Cgen{1}{n}\bigl(\vgam^{(0,1)}\bigr)$
                 }
    };

  \draw[->] (-1.25,+2.50) -- node[below left]  {$1$} (-1.75,+3.50);
  \draw[->] (-0.75,+2.50) -- node[below right] {$1$} (-0.25,+3.50);

  \draw[->] (+0.75,+2.50) -- node[below left]  {$1$} (+0.25,+3.50);
  \draw[->] (+1.25,+2.50) -- node[below right] {$1$} (+1.75,+3.50);

  \node at (-2,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\Cgen{2}{n}\bigl(\vgam^{(2,0)}\bigr)$
                 }
    };

  \node at ( 0,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$2$} \\[0.05cm]
                    $\Cgen{2}{n}\bigl(\vgam^{(1,1)}\bigr)$
                 }
    };

  \node at (+2,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\Cgen{2}{n}\bigl(\vgam^{(0,2)}\bigr)$
                 }
    };

  \draw[->] (-2.25,+4.50) -- node[below left]  {$1$} (-2.75,+5.50);
  \draw[->] (-1.75,+4.50) -- node[below right] {$1$} (-1.25,+5.50);

  \draw[->] (-0.25,+4.50) -- node[below left]  {$1$} (-0.75,+5.50);
  \draw[->] (+0.25,+4.50) -- node[below right] {$1$} (+0.75,+5.50);

  \draw[->] (+1.75,+4.50) -- node[below left]  {$1$} (+1.25,+5.50);
  \draw[->] (+2.25,+4.50) -- node[below right] {$1$} (+2.75,+5.50);

  \node at (-3,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\Cgen{3}{n}\bigl(\vgam^{(3,0)}\bigr)$
                 }
    };

  \node at (-1,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$3$} \\[0.05cm]
                    $\Cgen{3}{n}\bigl(\vgam^{(2,1)}\bigr)$
                 }
    };

  \node at (+1,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$3$} \\[0.05cm]
                    $\Cgen{3}{n}\bigl(\vgam^{(1,2)}\bigr)$
                 }
    };

  \node at (+3,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\Cgen{3}{n}\bigl(\vgam^{(0,3)}\bigr)$
                 }
    };

  }
\end{tikzpicture}


==> figures/pascal_triangle2_1.tex <==

\begin{tikzpicture}
  {\scriptsize

  \node at (0,0) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{0}{n}\bigl(\vgam^{(0,0)}\bigr)$
                 }
    };

  \draw[->] (-0.25,+0.50) -- node[below left]  {$1$} (-0.75,+1.50);
  \draw[->] (+0.25,+0.50) -- node[below right] {$1$} (+0.75,+1.50);

  \node at (-1,+2) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{1}{n}\bigl(\vgam^{(1,0)}\bigr)$
                 }
    };

  \node at (+1,+2) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{1}{n}\bigl(\vgam^{(0,1)}\bigr)$
                 }
    };

  \draw[->] (-1.25,+2.50) -- node[below left]  {$1$} (-1.75,+3.50);
  \draw[->] (-0.75,+2.50) -- node[below right] {$\frac{1}{2}$} (-0.25,+3.50);

  \draw[->] (+0.75,+2.50) -- node[below left]  {$\frac{1}{2}$} (+0.25,+3.50);
  \draw[->] (+1.25,+2.50) -- node[below right] {$1$} (+1.75,+3.50);

  \node at (-2,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{2}{n}\bigl(\vgam^{(2,0)}\bigr)$
                 }
    };

  \node at ( 0,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{2}{n}\bigl(\vgam^{(1,1)}\bigr)$
                 }
    };

  \node at (+2,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{2}{n}\bigl(\vgam^{(0,2)}\bigr)$
                 }
    };

  \draw[->] (-2.25,+4.50) -- node[below left]  {$1$} (-2.75,+5.50);
  \draw[->] (-1.75,+4.50) -- node[below right] {$\frac{1}{2}$} (-1.25,+5.50);

  \draw[->] (-0.25,+4.50) -- node[below left]  {$\frac{1}{2}$} (-0.75,+5.50);
  \draw[->] (+0.25,+4.50) -- node[below right] {$\frac{1}{2}$} (+0.75,+5.50);

  \draw[->] (+1.75,+4.50) -- node[below left]  {$\frac{1}{2}$} (+1.25,+5.50);
  \draw[->] (+2.25,+4.50) -- node[below right] {$1$} (+2.75,+5.50);

  \node at (-3,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{3}{n}\bigl(\vgam^{(3,0)}\bigr)$
                 }
    };

  \node at (-1,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{3}{n}\bigl(\vgam^{(2,1)}\bigr)$
                 }
    };

  \node at (+1,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{3}{n}\bigl(\vgam^{(1,2)}\bigr)$
                 }
    };

  \node at (+3,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{3}{n}\bigl(\vgam^{(0,3)}\bigr)$
                 }
    };

  }
\end{tikzpicture}


==> figures/pascal_triangle2_1_subexample.tex <==

\begin{tikzpicture}
  {\scriptsize

  \node at (0,0) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{0}{n}\bigl(\vgam^{(0,0)}\bigr)$
                 }
    };

  \draw[->] (-0.25,+0.50) -- node[below left]  {$1$} (-0.75,+1.50);
  \draw[->] (+0.25,+0.50) -- node[below right] {$1$} (+0.75,+1.50);

  \node at (-1,+2) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{1}{n}\bigl(\vgam^{(1,0)}\bigr)$
                 }
    };

  \node at (+1,+2) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{1}{n}\bigl(\vgam^{(0,1)}\bigr)$
                 }
    };

  \draw[->] (-1.25,+2.50) -- node[below left]  {$1$} (-1.75,+3.50);
  \draw[->] (-0.75,+2.50) -- node[below right] {$\frac{1}{2}$} (-0.25,+3.50);

  \draw[->] (+0.75,+2.50) -- node[below left]  {$\frac{1}{2}$} (+0.25,+3.50);
  \draw[->] (+1.25,+2.50) -- node[below right] {$1$} (+1.75,+3.50);

  \node at (-2,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{2}{n}\bigl(\vgam^{(2,0)}\bigr)$
                 }
    };

  \node at ( 0,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{2}{n}\bigl(\vgam^{(1,1)}\bigr)$
                 }
    };

  \node at (+2,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CBgen{2}{n}\bigl(\vgam^{(0,2)}\bigr)$
                 }
    };

  }
\end{tikzpicture}


==> figures/pascal_triangle3_1.tex <==

\begin{tikzpicture}
  {\scriptsize
  \pgfmathsetmacro{\Ws}{1.1};
  \node at (0,0) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CscSgen{0}{n}\bigl(\vgam^{(0,0)}\bigr)$
                 }
    };

  \draw[->] (-0.25*\Ws,+0.50) -- node[below left]  {$1$} (-0.75*\Ws,+1.50);
  \draw[->] (+0.25*\Ws,+0.50) -- node[below right] {$1$} (+0.75*\Ws,+1.50);

  \node at (-1*\Ws,+2) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CscSgen{1}{n}\bigl(\vgam^{(1,0)}\bigr)$
                 }
    };

  \node at (+1*\Ws,+2) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CscSgen{1}{n}\bigl(\vgam^{(0,1)}\bigr)$
                 }
    };

  \draw[->] (-1.25*\Ws,+2.50) -- node[below left]  {$\frac{1}{4}$} (-1.75*\Ws,+3.50);
  \draw[->] (-0.75*\Ws,+2.50) -- node[below right] {$\frac{1}{2}$} (-0.25*\Ws,+3.50);

  \draw[->] (+0.75*\Ws,+2.50) -- node[below left]  {$\frac{1}{2}$} (+0.25*\Ws,+3.50);
  \draw[->] (+1.25*\Ws,+2.50) -- node[below right] {$\frac{1}{4}$} (+1.75*\Ws,+3.50);

  \node at (-2*\Ws,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$\frac{1}{4}$} \\[0.05cm]
                    $\CscSgen{2}{n}\bigl(\vgam^{(2,0)}\bigr)$
                 }
    };

  \node at ( 0,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$1$} \\[0.05cm]
                    $\CscSgen{2}{n}\bigl(\vgam^{(1,1)}\bigr)$
                 }
    };

  \node at (+2*\Ws,+4) 
    {\parbox{2cm}{\centering
                    \fbox{$\frac{1}{4}$} \\[0.05cm]
                    $\CscSgen{2}{n}\bigl(\vgam^{(0,2)}\bigr)$
                 }
    };

  \draw[->] (-2.25*\Ws,+4.50) -- node[below left]  {$\frac{16}{81}$} (-2.75*\Ws,+5.50);
  \draw[->] (-1.75*\Ws,+4.50) -- node[below right] {$\frac{16}{45}$} (-1.25*\Ws,+5.50);

  \draw[->] (-0.25*\Ws,+4.50) -- node[below left]  {$\frac{16}{45}$} (-0.75*\Ws,+5.50);
  \draw[->] (+0.25*\Ws,+4.50) -- node[below right] {$\frac{16}{45}$} (+0.75*\Ws,+5.50);

  \draw[->] (+1.75*\Ws,+4.50) -- node[below left]  {$\frac{16}{45}$} (+1.25*\Ws,+5.50);
  \draw[->] (+2.25*\Ws,+4.50) -- node[below right] {$\frac{16}{81}$} (+2.75*\Ws,+5.50);

  \node at (-3*\Ws,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$\frac{4}{81}$} \\[0.05cm]
                    $\CscSgen{3}{n}\bigl(\vgam^{(3,0)}\bigr)$
                 }
    };

  \node at (-1*\Ws,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$\frac{4}{9}$} \\[0.05cm]
                    $\CscSgen{3}{n}\bigl(\vgam^{(2,1)}\bigr)$
                 }
    };

  \node at (+1*\Ws,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$\frac{4}{9}$} \\[0.05cm]
                    $\CscSgen{3}{n}\bigl(\vgam^{(1,2)}\bigr)$
                 }
    };

  \node at (+3*\Ws,+6) 
    {\parbox{2cm}{\centering
                    \fbox{$\frac{4}{81}$} \\[0.05cm]
                    $\CscSgen{3}{n}\bigl(\vgam^{(0,3)}\bigr)$
                 }
    };

  }
\end{tikzpicture}


==> figures/penfg_example.tex <==
%----------------------------
\begin{minipage}[t]{0.45\linewidth}
  \centering
  \captionsetup{font=scriptsize}
  \begin{tikzpicture}[node distance=2cm, on grid,auto]
    \input{figures/length.tex}
    \input{figures/head_files_figs.tex}
    \node[state_large2] (f1) at (0,0) [label=above: $f_1$] {};
    \node[state_large2] (f2) at (3*\ldis,0) [label=above: $f_2$] {};
    \node[state_large2] (f3) at (0,-3*\ldis) [label=below: $f_3$] {};
    \node[state_large2] (f4) at (3*\ldis,-3*\ldis) [label=below: $f_4$] {};
    %----------------------------------------------------------------------------
    \begin{pgfonlayer}{background}
      \draw[]
          (0,\lvaredge) -- node[above] {$ x_{1} $} (3*\ldis,\lvaredge)
          (0,-\lvaredge) -- node[below] {$ x_{\upone} $} (3*\ldis,-\lvaredge)

          (\lvaredge,0) -- node[right] {$ x_{2} $} (\lvaredge,-3*\ldis)
          (-\lvaredge,0) -- node[left] {$ x_{\uptwo} $} (-\lvaredge,-3*\ldis)

          (\lvaredge,\lvaredge) -- node[above,xshift=0.1cm] {$ x_{3} $} (3*\ldis+\lvaredge,-3*\ldis+\lvaredge)
          (-\lvaredge,-\lvaredge) -- node[below,xshift=-0.1cm] {$ x_{\upthre} $} (3*\ldis-\lvaredge,-3*\ldis-\lvaredge)

          (3*\ldis+\lvaredge,0) -- node[right] {$ x_{4} $} (3*\ldis+\lvaredge,-3*\ldis)
          (3*\ldis-\lvaredge,0) -- node[left] {$ x_{\upfor} $} (3*\ldis-\lvaredge,-3*\ldis)

          (0,-3*\ldis+\lvaredge) -- node[above] {$ x_{5} $} (3*\ldis,-3*\ldis+\lvaredge)
          (0,-3*\ldis-\lvaredge) -- node[below] {$ x_{\upfif} $} (3*\ldis,-3*\ldis-\lvaredge);
          % (f1) -- node[left]  {$ x_{\ptwo} $} (f3) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
          % (f1) -- node[left, xshift=-0.0cm]  {$ x_{\pthre} $} (f4)
          % (f2) -- node[right]  {$ x_{\pfor} $} (f4)
          % (f3) -- node[below] {$ x_{\pfif} $} (f4);
    \end{pgfonlayer}
    %----------------------------------------------------------------------------
  \end{tikzpicture}
 \end{minipage}%

==> figures/penfg_example_paired_edge.tex <==
%----------------------------
\begin{minipage}[t]{0.45\linewidth}
  \centering
  \captionsetup{font=scriptsize}
  \begin{tikzpicture}[node distance=2cm, on grid,auto]
    \input{figures/length.tex}
    \input{figures/head_files_figs.tex}
    \node[state_large2] (f1) at (0,0) [label=above: $f_1$] {};
    \node[state_large2] (f2) at (3*\ldis,0) [label=above: $f_2$] {};
    \node[state_large2] (f3) at (0,-3*\ldis) [label=below: $f_3$] {};
    \node[state_large2] (f4) at (3*\ldis,-3*\ldis) [label=below: $f_4$] {};
    %----------------------------------------------------------------------------
    \begin{pgfonlayer}{background}
      \draw[]
          (0,\lvaredge) -- node[above] {$ \vx_{\pone} $} (3*\ldis,\lvaredge)
          (0,-\lvaredge) -- (3*\ldis,-\lvaredge)

          (\lvaredge,0) -- node[left,xshift=-0.2cm] {$ \vx_{\ptwo} $} (\lvaredge,-3*\ldis)
          (-\lvaredge,0) -- (-\lvaredge,-3*\ldis)

          (\lvaredge,\lvaredge) -- node[above,xshift=0.15cm] {$ \vx_{\pthre} $} (3*\ldis+\lvaredge,-3*\ldis+\lvaredge)
          (-\lvaredge,-\lvaredge) -- (3*\ldis-\lvaredge,-3*\ldis-\lvaredge)

          (3*\ldis+\lvaredge,0) -- node[right] {$ \vx_{\pfor} $} (3*\ldis+\lvaredge,-3*\ldis)
          (3*\ldis-\lvaredge,0) -- (3*\ldis-\lvaredge,-3*\ldis)

          (0,-3*\ldis+\lvaredge) -- node[below,yshift=-0.2cm] 
          {$ \vx_{\pfif} $} (3*\ldis,-3*\ldis+\lvaredge)
          (0,-3*\ldis-\lvaredge) -- (3*\ldis,-3*\ldis-\lvaredge);
          % (f1) -- node[left]  {$ x_{\ptwo} $} (f3) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
          % (f1) -- node[left, xshift=-0.0cm]  {$ x_{\pthre} $} (f4)
          % (f2) -- node[right]  {$ x_{\pfor} $} (f4)
          % (f3) -- node[below] {$ x_{\pfif} $} (f4);
    \end{pgfonlayer}
    %----------------------------------------------------------------------------
  \end{tikzpicture}
 \end{minipage}%

==> figures/penfg_example_qip.tex <==
%------------------------------------
\begin{figure}[t]
  \centering
  \captionsetup{font=scriptsize}
  \subfloat{
    \begin{minipage}[t]{0.5\textwidth}
    \centering
      \begin{tikzpicture}[node distance=0.6cm, on grid,auto]
        \input{figures/head_files_figs.tex}
        \node[state] (rho) at (0,0) [] {$\rho$};
        \node[state_long] (U) [above right =1cm and 2cm of rho] {$U$};
        \node[state_long] (UH) [below right =1cm and 2cm of rho] {$U^{H}$};
        \node[state_long] (B) [right = 2.4cm of U] {$B$};
        \node[state_long] (BH) [right = 2.4cm of UH] {$B^{H}$};
        \node[state] (eqn) [below right=1cm and 2cm of B] {$I$};
        \draw
            (rho) |-node[above right, pos=.6] {$x_{1}$} (U)--node[above] {$x_{2}$} (B)
            -| node[above left, pos=.4] {$x_{3}$} (eqn)|-node[above left, pos=.6] 
            {$x_{3}'$}(BH)
            --node[above] {$x_{2}'$} (UH)-| node[above right, pos=.4] {$x_{1}'$} (rho);
         \node [dot=black] at (rho.north) {};
         \node [dot=black] at (U.east) {};
         \node [dot=black] at (UH.west) {};
         \node [dot=black] at (B.east) {};
         \node [dot=black] at (BH.west) {};
         \node [dot=black] at (eqn.south) {};
      \end{tikzpicture}
    \end{minipage}
  }
  \subfloat{
    \begin{minipage}[t]{0.5\textwidth}
      \centering
      \begin{tikzpicture}[node distance=0.8cm, on grid,auto]
        \input{figures/head_files_figs.tex}
        \input{figures/length.tex}
        %----------------------------------------------------------------------------
        \begin{pgfonlayer}{main}
          \node[state] (rho) at (0,0) [] {$\rho$};
          \node[state_long] (U) [right =2cm of rho] {$\tilde{U}$};
          \node[state_long] (B) [right = 2.4cm of U] {$\tilde{B}$};
          \node[state] (eqn) [right= 2cm of B] {$I$};
        \end{pgfonlayer}
        %----------------------------------------------------------------------------
        \begin{pgfonlayer}{background}
          % \draw[]
          %   (0,\lvaredge) -- node[above] {$\tx_{1}$} (2,\lvaredge)
          %   -- node[above] {$\tx_{2}$} (4.4,\lvaredge)
          %   -- node[above] {$\tx_{3}$} (6.4,\lvaredge)
          %   (0,-\lvaredge) --  (2,-\lvaredge)
          %   -- (4.4,-\lvaredge)
          %   -- (6.4,-\lvaredge);
          \draw[double]
            (rho) -- node[above] {$\tx_{1}$} (U)
            -- node[above] {$\tx_{2}$} (B)
            -- node[above] {$\tx_{3}$} (eqn);
        \end{pgfonlayer}
        %----------------------------------------------------------------------------
        \node [dot=black] at (2.35,0) {};
        \node [dot=black] at (4.75,0) {};
        \node[] (f3) at (0,0) [] {};
        \node (U) [above right =1.3cm and 2cm of rho] {};
        \node (UH) [below right =1.3cm and 2cm of rho] {};
      \end{tikzpicture}
    \end{minipage}
  }
  \vspace{0.2cm}
  \caption{Left: NFG in Example \ref{sec:DENFG:exp:2}. Right: DE-NFG in Example \ref{sec:DENFG:exp:2}.}\label{sec:DENFG:fig:2}
\end{figure}
%------------------------------------

==> figures/relate_z_permscsm_permscs.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\Ws}{1.3};
% Expression on the LHS and RHS
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
  \node (ZscS1)     at (0,0) [] {$\qquad\qquad\qquad\quad\left. 
                               \permscsM{M}(\vtheta) \right|_{M = 1} 
                                 = \perm(\vtheta)$};
  \node (ZscSM)     at (0,\Ws) [] {$\permscsM{M}(\vtheta)$};
  \node (ZscSinfty) at (0,2*\Ws) {$\qquad\qquad\qquad\qquad
  \left. \permscsM{M}(\vtheta) \right|_{M \to \infty} 
  = \permscs(\vtheta)$};
%----------------------------------------------------------------------------
  \draw[]
    (ZscS1) -- (ZscSM) -- (ZscSinfty);
\end{pgfonlayer}
\end{tikzpicture}





==> figures/relate_z_zbm_zb.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\Ws}{1.3};
% Expression on the LHS and RHS
%----------------------------------------------------------------------------
\begin{pgfonlayer}{main}
  \node (ZB1)     at (0,0) [] {$\qquad\qquad\qquad\quad\left. \ZBn{M}(\vtheta) \right|_{M = 1} = \perm(\vtheta)$};
  \node (ZBM)     at (0,\Ws) [] {$\ZBn{M}(\vtheta)$};
  \node (ZBinfty) at (0,2*\Ws) {$\qquad\qquad\qquad\qquad
  \left. \ZBn{M}(\vtheta) \right|_{M \to \infty} 
  = \permb(\vtheta)$};
%----------------------------------------------------------------------------
  \draw[]
    (ZB1) -- (ZBM) -- (ZBinfty);
\end{pgfonlayer}
%\vspace{0.3cm}
\end{tikzpicture}


==> figures/snfg_example.tex <==

\begin{figure}[t]
  \centering
  \captionsetup{font=scriptsize}
  \subfloat{
  %----------------------------
    \begin{minipage}[t]{0.4\linewidth}
      \centering
      \begin{tikzpicture}[node distance=2cm, remember picture]
        \input{figures/head_files_figs.tex}
        \node[state] (f1) at (0,0) [label=above: $f_{1}$] {};
        \node[state,right of=f1] (f2) [label=above: $f_{2}$] {};
        \node[state,below of=f1] (f3) [label=below: $f_{3}$] {};
        \node[state,right of=f3] (f4) [label=below: $f_{4}$] {};
        %----------------------------------------------------------------------------
        \begin{pgfonlayer}{background}
          \draw[-,draw]
              (f1) edge node[above]  {$x_{1}$} (f2)
              (f1) edge node[left]  {$x_{2}$} (f3)
              (f1) edge node[left]  {$x_{3}$} (f4) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
              (f2) edge node[right] {$x_{4}$} (f4)
              (f3) edge node[below] {$x_{5}$} (f4);
        \end{pgfonlayer}
        %----------------------------------------------------------------------------
      \end{tikzpicture}
    \end{minipage}%
  }
  \caption{NFG $\mathsf{N}$ in Example \ref{sec:SNFG:exp:1}.}
  \label{sec:SNFG:fig:1}
\end{figure}
  %----------------------------
  % }%
  % \subfloat[Configuration $\bm{x}$ on the NFG $\mathsf{N}$.]{
  % %---------------------------
  % \begin{minipage}[t]{0.5\linewidth}\label{fig:exem2}
  % \centering
  % \begin{tikzpicture}[node distance=1.2cm, on grid,auto]
  %   \tikzstyle{state}=[shape=rectangle, thick, draw, minimum width=0.4cm, minimum height = 0.4cm,outer sep=0pt]
  %   \node[state] (f1) at (0,0) [label=above: $f_{1}$] {\tiny$+$};
  %   \node[state,right of=f1] (f2) [label=above: $f_{2}$] {\tiny$+$};
  %   \node[state,below of=f1] (f3) [label=below: $f_{3}$] {\tiny$+$};
  %   \node[state,right of=f3] (f4) [label=below: $f_{4}$] {\tiny$+$};

  %   \path[-,draw,line width=1.8pt]
  %       (f1) edge[red] node[left, black]  {$x_{2}$} (f3)
  %       (f1) edge[red] node[left, black]  {$x_{3}$} (f4)
  %       (f3) edge[red] node[below, black]  {$x_{5}$} (f4); % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)P
  %   \path[-,draw,thick]       
  %       (f1) edge node[above] {$x_{1}$} (f2)
  %       (f2) edge node[right] {$x_{4}$} (f4);
  %   \node[state] (f5) at (0,0) [label=above: $f_{1}$] {\tiny$+$};
  %   \node[state,right of=f1] (f6) [label=above: $f_{2}$] {\tiny$+$};
  %   \node[state,below of=f1] (f7) [label=below: $f_{3}$] {\tiny$+$};
  %   \node[state,right of=f3] (f8) [label=below: $f_{4}$] {\tiny$+$};
  % \end{tikzpicture}
  % \end{minipage}%
  % %---------------------------
  % }%
  %\caption{NFG in Example \ref{example1}.}



==> figures/sst_examples/snfg/OTB_pe.tex <==
\begin{pgfonlayer}{behind}
  \foreach \x in {0,1}{
    \node[state] (psi\x) at (-\sdis,\x*2*\ldis) [label=below: $\cpsi_{e}$] {};
    \node[state] (cpsi\x) at (\sdis,\x*2*\ldis) [label=below: $\overline{\cpsi_{e}}$] {};
  }  
\end{pgfonlayer}


==> figures/sst_examples/snfg/background_nodes_lines.tex <==
\foreach \x/\xin in {0/1,1/2}{
  %----------------------------------------------------------------------------
  \begin{pgfonlayer}{behind}
    \node[state] (f1\x) at (-\ldis,\x*2*\ldis) [label=above: $f_{i,\xin}$] {};
    \node[state] (f2\x) at (\ldis,\x*2*\ldis) [label=above: $f_{j,\xin}$] {};
    \node[] (f3\x) at (-2*\ldis,\ldis+\x*2*\ldis) [] {}; 
    \node[] (f4\x) at (-2*\ldis,-\ldis+\x*2*\ldis) [] {}; 
    \node[] (f5\x) at (2*\ldis,\ldis+\x*2*\ldis) [] {}; 
    \node[] (f6\x) at (2*\ldis,-\ldis+\x*2*\ldis) [] {}; 
  \end{pgfonlayer}
  %----------------------------------------------------------------------------
  \begin{pgfonlayer}{behind}
    \draw[]
      (f1\x) -- (f3\x)
      (f1\x) -- (f4\x)
      (f2\x) -- (f5\x)
      (f2\x) -- (f6\x);
  \end{pgfonlayer}
  %----------------------------------------------------------------------------
}


==> figures/sst_examples/snfg/length.tex <==
% the distance between h and x
\pgfmathsetmacro{\ldis}{1} 
\pgfmathsetmacro{\sdis}{0.5} 

==> figures/sst_examples/snfg/length_large.tex <==
% the distance between h and x
\pgfmathsetmacro{\ldis}{1.3} 
\pgfmathsetmacro{\sdis}{0.65} 

==> figures/sst_examples/snfg/lines_not_permuted.tex <==
\foreach \x in {0,1}{
  %----------------------------------------------------------------------------
  \begin{pgfonlayer}{behind}
    \draw[]
      (f1\x) -- (f2\x);
  \end{pgfonlayer}
  %----------------------------------------------------------------------------
}

==> figures/sst_examples/snfg/node_pe_sige.tex <==
% For illustrate SST

\begin{pgfonlayer}{glass}
  \node[state_large] (Pe) at (0,\ldis) [] {$P_{e,\sigma_e}$};
\end{pgfonlayer}

==> figures/sst_examples/snfg/otb_back_nodes_lines.tex <==
% For illustrate SST
\begin{pgfonlayer}{main}
  \foreach \x in {0,1}{
    \node[state] (eqn\x) at (0,\x*2*\ldis) [] {$=$};
  }
\end{pgfonlayer}

\begin{pgfonlayer}{behind}
  \draw[] (eqn1) -- (Psige);
\end{pgfonlayer}

==> figures/sst_examples/snfg/pic_1.tex <==
%----------------------------------------------------------------------------
\begin{pgfonlayer}{background}
  \node[state] (f1) at (-\ldis,0) [label=above: $f_{i}$] {};
  \node[state] (f2) at (\ldis,0) [label=above: $f_{j}$] {};
  \node[] (f3) at (-2*\ldis,\ldis) [] {}; 
  \node[] (f4) at (-2*\ldis,-\ldis) [] {}; 
  \node[] (f5) at (2*\ldis,\ldis) [] {}; 
  \node[] (f6) at (2*\ldis,-\ldis) [] {}; 
\end{pgfonlayer}
%----------------------------------------------------------------------------
\begin{pgfonlayer}{behind}
  \draw[]
    (f1) --  (f2)
    (f1) -- (f3)
    (f1) -- (f4)
    (f2) -- (f5)
    (f2) -- (f6);
\end{pgfonlayer}
%----------------------------------------------------------------------------
\vspace*{-10cm}

==> figures/trivial_3cover_snfg_permanent_3by3.tex <==
\begin{tikzpicture}[node distance=2.2cm, on grid,auto,scale=1.50]
    \tikzstyle{state}=[shape=rectangle,fill=white,draw,minimum size=0.3cm]
    \pgfmathsetmacro{\ldis}{1.8} 
    \pgfmathsetmacro{\lldis}{2}
    \pgfmathsetmacro{\sdis}{0.5} 
    \pgfmathsetmacro{\scale}{0.6} 
    \pgfmathsetmacro{\ssdis}{0.3} 

    \begin{pgfonlayer}{glass}
        \foreach \m in {1,2,3}{
            \foreach \i in {1,2,3}{
                \node[state] (f\i\m) at (0,-\i*\scale - \m*\lldis) [label=above: \scriptsize$\fr{(\i,\m)}$] {};
                \node[state] (g\i\m) at (\ldis,-\i*\scale- \m*\lldis) [label=above: \scriptsize$\fc{(\i,\m)}$] {};
            }
        }
        \foreach \m in {1,2,3}{
            \foreach \i in {1,2,3}{
                \foreach \j in {1,2,3}{
                    \begin{pgfonlayer}{background}
                         \draw[]
                            (f\i\m) --  (g\j\m) ;
                    \end{pgfonlayer}
                }
            }
        }
    \end{pgfonlayer}
\end{tikzpicture}
